A General, Implicit, Large-Strain FE$^2$ Framework for the Simulation of Dynamic Problems on Two Scales

In this paper we present a fully-coupled, two-scale homogenization method for dynamic loading in the spirit of FE$^2$ methods. The framework considers the balance of linear momentum including inertia at the microscale to capture possible dynamic effects arising from micro heterogeneities. A finite-strain formulation is adapted to account for geometrical nonlinearities enabling the study of e.g. plasticity or fiber pullout, which may be associated with large deformations. A consistent kinematic scale link is established as displacement constraint on the whole representative volume element. The consistent macroscopic material tangent moduli are derived including micro inertia in closed form. These can easily be calculated with a loop over all microscopic finite elements, only applying existing assembly and solving procedures. Thus, making it suitable for standard finite element program architectures. Numerical examples of a layered periodic material are presented and compared to direct numerical simulations to demonstrate the capability of the proposed framework.

==> diagrams/compareAB/displacement-diagram.tex <==
\setlength{\unitlength}{1 cm} 
\begin{picture}(16.0,7.3)
\put(  0.0, 0.3){

\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{8}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=15.0cm,height=7.0cm,
,xlabel={\footnotesize Coordinate $\ol{{X}}_1$ in mm},
ylabel={\footnotesize Displacement $\ol{u}_1(\ol{X})$ in mm},
grid=none,
/pgf/number format/.cd,
set decimal separator={.},
1000 sep={},
precision=5,
%ymode=log,
legend style={at={(1,0.99)},anchor=north east},
legend style={draw=none},
every tick label/.append style={font=\footnotesize },
cycle list name=style-colors,
xmin=0,xmax=10000,
ymin=-19,ymax=100,
%ymin=0,\ref{fig:convergence}(a)
%xtick={1,2,3,4},
]
%\addplot plot[graph_greenish,mark=|,only marks] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00300_reference_reduced-30.dat};
%\addplot plot[graph_green, mark=none, thick] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00300_fe2_reduced-2.dat};
%\addplot plot[graph_orange,mark=|, densely dashed,only marks] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00600_reference_reduced-30.dat};
%\addplot plot[graph_red,mark=none, thick] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00600_fe2_reduced-2.dat};
\addplot [solid,domain=0:10000,forget plot]{0};
\addplot plot[mark=none, thick,solid] table[x index=0,y index=1] {\tikzpath/compareAB/x_plot_dat00900_fe2_RVEA.dat};
\addplot plot[mark=none, thick,solid] table[x index=0,y index=1] {\tikzpath/compareAB/x_plot_dat00900_fe2_RVEB.dat};

\legend{\footnotesize FE$^2$ - Basic Unit Cell A, \footnotesize FE$^2$ - Basic Unit Cell B}

\end{axis}

\end{tikzpicture}
}
	
	\put( 6.05,4.8){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{1}{0.7}{0.9}{23}{0.0}{0.3}{blue}{orange}
		
		\coordinate (P1) at (-1,.1);
		\coordinate (P2) at (-0.1,0.35);
		\node[circle,draw=black, inner sep=0pt,minimum size=5pt] (N1) at (P1) {};
		\draw[->] (N1)--(P2);

		\end{tikzpicture}
	}
	
	
	\put( 7.2,3){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{1}{0.7}{0.9}{23}{0.0}{0.3}{orange}{blue}
		
		
		\coordinate (P1) at (-1.8,.25);
		\coordinate (P2) at (-0.1,0.35);
		\node[circle,draw=black, inner sep=0pt,minimum size=5pt] (N1) at (P1) {};
		\draw[->] (N1)--(P2);
		
		
		\end{tikzpicture}
	}
	
\end{picture}





==> diagrams/convergence/convergence-diagram.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{13}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=6.8cm,height=7cm,
,xlabel={\footnotesize Number of Iterations},
ylabel={\footnotesize $\left| \Delta \bD^* \right| $},
grid=none,
/pgf/number format/.cd,
set decimal separator={.},
1000 sep={},
precision=5,
ymode=log,
legend style={legend pos=south west},
every tick label/.append style={font=\footnotesize },
cycle list name=tu-colors,
xmin=1,xmax=4,
ymin=0,
xtick={1,2,3,4},
]
\addplot [dashed,domain=1:4,forget plot]{1e-8};
\addplot plot[graph_green,mark=square*, thick] table[x index=0,y index=2] {\tikzpath/convergence/xx_convergence_0300.dat};
\addplot plot[graph_red,mark=triangle*, thick] table[x index=0,y index=2] {\tikzpath/convergence/xx_convergence_0600.dat};
\addplot plot[graph_blue,mark=diamond*, thick] table[x index=0,y index=2] {\tikzpath/convergence/xx_convergence_0900.dat};
\pgfplotsset{cycle list shift=1}
%\addplot plot[mark=*,very thick] table[x index=2,y index=10] {\dir/convergence_data_cons.dat};

\legend{\footnotesize $t = 0.015$s,\footnotesize $t = 0.030$s,\footnotesize $t = 0.045$s}

\end{axis}

\end{tikzpicture}









==> diagrams/convergence/displacement-diagram.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{8}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=8.0cm,height=7.0cm,
,xlabel={\footnotesize Coordinate $\ol{{X}}_1$ in mm},
ylabel={\footnotesize Displacement $\ol{u}_1(\ol{X})$ in mm},
grid=none,
/pgf/number format/.cd,
set decimal separator={.},
1000 sep={},
precision=5,
%ymode=log,
legend style={at={(1,0.999)},anchor=north east},
legend style={draw=none},
every tick label/.append style={font=\footnotesize },
cycle list name=style-colors,
xmin=0,xmax=10000,
%ymin=0,\ref{fig:convergence}(a)
%xtick={1,2,3,4},
]
\addplot plot[graph_greenish,mark=|,only marks] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00300_reference_reduced-30.dat};
\addplot plot[graph_green, mark=none, thick] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00300_fe2_reduced-2.dat};
\addplot plot[graph_orange,mark=|, densely dashed,only marks] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00600_reference_reduced-30.dat};
\addplot plot[graph_red,mark=none, thick] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00600_fe2_reduced-2.dat};
\addplot plot[graph_gray,mark=|, only marks] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00900_reference_reduced-30.dat};
\addplot plot[graph_blue,mark=none, thick,solid] table[x index=0,y index=1] {\tikzpath/convergence/x_plot_dat00900_fe2_reduced-2.dat};

\legend{\tiny $t = 0.015$s DNS,\tiny $t = 0.015$s  FE$^2$,\tiny $t = 0.030$s DNS,\tiny $t = 0.030$s FE$^2$,\tiny $t = 0.045$s DNS,\tiny $t = 0.045$s FE$^2$}

\end{axis}

\end{tikzpicture}









==> diagrams/errormeasure/errormeasure1.tex <==
\setlength{\unitlength}{1 cm} 
\begin{picture}(8.0,6.3)
\put(  0.0, 0.3){
	
\tikzset{external/export next=false}
\begin{tikzpicture}


\begin{axis}[
width=7.4cm,height=6cm,
,xlabel={\footnotesize Basic Unit Cells per RVE},
ylabel={\footnotesize Error $\epsilon_{\text{time}}$ in mm},
grid=none,
/pgf/number format/.cd,
set decimal separator={.},
1000 sep={},
precision=5,
legend style={at={(1,0.99)},anchor=north east},
legend style={draw=none},
cycle list name=style-colors,
every tick label/.append style={font=\footnotesize },
xmin=1,xmax=7,
%ymin=0.035,
%ymax=0.105,
xtick={1,3,5,7},
]
\addplot plot[mark=*,thick] table[x index=0,y index=1] {\tikzpath/errormeasure/compareAB5.dat};

%\legend{\footnotesize Unit Cell A, \footnotesize Unit Cell B}

\end{axis}

\end{tikzpicture}
}

\put( 1.2,4.7){
	\put( 0,0){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{1}{0.25}{0.4}{45}{0.0}{0.3}{orange}{blue}
		\end{tikzpicture}
	}
	\put(0.3,-0.1){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{1}{0.25}{0.4}{45}{0.0}{0.3}{blue}{orange}
		\end{tikzpicture}
	}
}

\put( 3.3,4.3){
	\put( 0,0){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{3}{0.25}{0.4}{45}{0.0}{0.3}{orange}{blue}
		\end{tikzpicture}
	}
	\put(0.3,-0.1){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{3}{0.25}{0.4}{45}{0.0}{0.3}{blue}{orange}
		\end{tikzpicture}
	}
}

\put( 4.5,3.2){
	\put( 0,0){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{5}{0.25}{0.4}{45}{0.0}{0.3}{orange}{blue}
		\end{tikzpicture}
	}
	\put(0.3,-0.1){
		\tikzset{external/export next=false}	
		\begin{tikzpicture}
		\drawRVE{5}{0.25}{0.4}{45}{0.0}{0.3}{blue}{orange}
		\end{tikzpicture}
	}
}

\put( 6,1.6){
	\put( 0,0){
	\tikzset{external/export next=false}	
	\begin{tikzpicture}
	\drawRVE{7}{0.25}{0.4}{45}{0.0}{0.3}{orange}{blue}
	\end{tikzpicture}
	}
\put(0.3,-0.1){
\tikzset{external/export next=false}	
\begin{tikzpicture}
\drawRVE{7}{0.25}{0.4}{45}{0.0}{0.3}{blue}{orange}
\end{tikzpicture}
}

}


\end{picture}












==> diagrams/errormeasure/errormeasure2.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{13}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=7.4cm,height=6cm,
,xlabel={\footnotesize Basic Unit Cells per RVE},
ylabel={\footnotesize Error $\epsilon_{\text{time}}$ in mm},
grid=none,
/pgf/number format/.cd,
set decimal separator={.},
1000 sep={},
precision=5,
%legend style={legend pos=south east},
legend style={at={(1,0.99)},anchor=north east},
legend style={draw=none},
cycle list name=style-colors,
every tick label/.append style={font=\footnotesize },
xmin=1,xmax=7,
ymin=0.035,
ymax=0.105,
xtick={1,3,5,7},
]
\addplot plot[mark=square*,thick] table[x index=0,y index=1] {\tikzpath/errormeasure/plot_RVEA_lgr.dat};
\addplot plot[mark=triangle*, thick] table[x index=0,y index=1] {\tikzpath/errormeasure/plot_RVEB_lgr.dat};

\legend{\footnotesize Unit Cells Type A, \footnotesize Unit Cells Type B}

\end{axis}

\end{tikzpicture}









==> diagrams/microscale/microdisplacement1.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{13}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=6.5cm,height=5cm,
xlabel={\footnotesize Position $X_1$ of RVE in mm},
ylabel={\footnotesize $u - \ol{u}$ in mm},
grid=none,
/pgf/number format/.cd,
yticklabel style={/pgf/number format/fixed},
set decimal separator={.},
1000 sep={},
%precision=5,
legend style={at={(0.5,1.0)},anchor=south},
legend style={draw=none,column sep=1ex},
legend columns=-1,
cycle list name=style-colors,
every tick label/.append style={font=\tiny },
xmin=-7.5,xmax=7.5,
%ymax=-98.98,
%ymin=-100.22,
xmajorgrids,
xtick={-6.25,-3.75,-1.25,6.25,3.75,1.25},
ytick={-0.06,-0.04,-0.02,0.0,0.02,0.04,0.06},
]
\addplot plot[mark=*,thick] table[x index=0,y index=2] {\tikzpath/microscale/DNS_plot_dat00273.dat};
\addplot plot[mark=triangle*,thick] table[x index=0,y index=2] {\tikzpath/microscale/lgr_plot_dat00273.dat};
\addplot plot[mark=square*,thick] table[x index=0,y index=3] {\tikzpath/microscale/fix_plot_dat00273.dat};

\legend{\tiny  DNS,\tiny FE$^2$  VC,\tiny FE$^2$ FC };
\end{axis}

\end{tikzpicture}





==> diagrams/microscale/microdisplacement1_legend.tex <==
\tikzset{external/export next=false}
\begin{tikzpicture}
\begin{customlegend}[legend style={draw=none},legend entries={\tiny $\ol{u} =-99.937$mm,\tiny $\ol{u} = -99.973$mm,\tiny $\ol{u} = -99.948$mm}]
\addlegendimage{graph_blue,fill=.!80!black,mark=*}
\addlegendimage{graph_orange,fill=.!80!black,mark=triangle*}
\addlegendimage{rub_green,fill=.!80!black,mark=square*}
\end{customlegend}
\end{tikzpicture}




==> diagrams/microscale/microdisplacement2.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{13}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=6.5cm,height=5cm,
xlabel={\footnotesize Position $X_1$ of RVE in mm},
ylabel={\footnotesize $u - \ol{u}$ in mm},
%ylabel={\footnotesize Displacement in mm},
grid=none,
/pgf/number format/.cd,
yticklabel style={/pgf/number format/fixed},
set decimal separator={.},
1000 sep={},
%precision=5,
legend style={at={(0.5,1.0)},anchor=south},
legend style={draw=none,column sep=1ex},
legend columns=-1,
cycle list name=style-colors,
every tick label/.append style={font=\tiny },
xmin=-7.5,xmax=7.5,
%ymin=0.035,
ymax=0.07,
xmajorgrids,
xtick={-6.25,-3.75,-1.25,6.25,3.75,1.25},
ytick={-0.1,-0.08,-0.06,-0.04,-0.02,0.0,0.02,0.04,0.06},
]
\addplot plot[mark=*,thick] table[x index=0,y index=2] {\tikzpath/microscale/DNS_plot_dat00274.dat};
\addplot plot[mark=triangle*,thick] table[x index=0,y index=2] {\tikzpath/microscale/lgr_plot_dat00274.dat};
\addplot plot[mark=square*,thick] table[x index=0,y index=3] {\tikzpath/microscale/fix_plot_dat00274.dat};

\legend{\tiny  DNS,\tiny FE$^2$  VC,\tiny FE$^2$ FC, }

\end{axis}

\end{tikzpicture}









==> diagrams/microscale/microdisplacement2_legend.tex <==
\tikzset{external/export next=false}
\begin{tikzpicture}

\begin{customlegend}[legend style={draw=none},legend entries={\tiny $\ol{u} =-100.035$mm,\tiny $\ol{u} = -100.067$mm,\tiny $\ol{u} = -100.041$mm}]

\addlegendimage{graph_blue,fill=.!80!black,mark=*}

\addlegendimage{graph_orange,fill=.!80!black,mark=triangle*}

\addlegendimage{rub_green,fill=.!80!black,mark=square*}

\end{customlegend}

\end{tikzpicture}





==> diagrams/microscale/microdisplacement3.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{13}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=6.5cm,height=5cm,
xlabel={\footnotesize Position $X_1$ of RVE in mm},
ylabel={\footnotesize $u - \ol{u}$ in mm},
grid=none,
/pgf/number format/.cd,
yticklabel style={/pgf/number format/fixed},
set decimal separator={.},
1000 sep={},
%precision=5,
legend style={at={(0.5,1.0)},anchor=south},
legend style={draw=none,column sep=1ex},
legend columns=-1,
cycle list name=style-colors,
every tick label/.append style={font=\tiny },
xmin=-7.5,xmax=7.5,
%ymin=0.035,
ytick={-0.06,-0.04,-0.02,0.0,0.02,0.04,0.06},
%ymax=0.105,
xmajorgrids,
xtick={-6.25,-3.75,-1.25,6.25,3.75,1.25},
]
\addplot plot[mark=*,thick] table[x index=0,y index=2] {\tikzpath/microscale/DNS_plot_dat00275.dat};
\addplot plot[mark=triangle*,thick] table[x index=0,y index=2] {\tikzpath/microscale/lgr_plot_dat00275.dat};
\addplot plot[mark=square*,thick] table[x index=0,y index=3] {\tikzpath/microscale/fix_plot_dat00275.dat};

\legend{\tiny  DNS,\tiny FE$^2$  VC,\tiny FE$^2$ FC, }

\end{axis}

\end{tikzpicture}









==> diagrams/microscale/microdisplacement3_legend.tex <==
\tikzset{external/export next=false}
\begin{tikzpicture}

\begin{customlegend}[legend style={draw=none},legend entries={\tiny $\ol{u} =-100.110$mm,\tiny $\ol{u} = -100.115$mm,\tiny $\ol{u} = -100.146$mm}]

\addlegendimage{graph_blue,fill=.!80!black,mark=*}

\addlegendimage{graph_orange,fill=.!80!black,mark=triangle*}

\addlegendimage{rub_green,fill=.!80!black,mark=square*}

\end{customlegend}

\end{tikzpicture}





==> diagrams/microscale/microdisplacement4.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%\fontsize{13}{18}\selectfont
%\draw plot coordinates {(0,0) (1,1) (2,0) (3,1) (4,1) (5,2)};

\begin{axis}[
width=6.5cm,height=5cm,
xlabel={\footnotesize Position $X_1$ of RVE in mm},
ylabel={\footnotesize $u - \ol{u}$ in mm},
grid=none,
/pgf/number format/.cd,
yticklabel style={/pgf/number format/fixed},
set decimal separator={.},
1000 sep={},
%precision=5,
legend style={at={(0.5,1.0)},anchor=south},
legend style={draw=none,column sep=1ex},
legend columns=-1,
cycle list name=style-colors,
every tick label/.append style={font=\tiny },
xmin=-7.5,xmax=7.5,
%ymax=-98.98,
ymin=-0.049,
xmajorgrids,
xtick={-6.25,-3.75,-1.25,6.25,3.75,1.25},
ytick={-0.06,-0.04,-0.02,0.0,0.02,0.04,0.06},
]
\addplot plot[mark=*,thick] table[x index=0,y index=2] {\tikzpath/microscale/DNS_plot_dat00276.dat};
\addplot plot[mark=triangle*,thick] table[x index=0,y index=2] {\tikzpath/microscale/lgr_plot_dat00276.dat};
\addplot plot[mark=square*,thick] table[x index=0,y index=3] {\tikzpath/microscale/fix_plot_dat00276.dat};

\legend{\tiny  DNS,\tiny FE$^2$  VC,\tiny FE$^2$ FC, }

\end{axis}

\end{tikzpicture}









==> diagrams/microscale/microdisplacement4_legend.tex <==
\tikzset{external/export next=false}
\begin{tikzpicture}

\begin{customlegend}[legend style={draw=none},legend entries={\tiny $\ol{u} =-100.165$mm,\tiny $\ol{u} = -100.182$mm,\tiny $\ol{u} = -100.203$mm}]

\addlegendimage{graph_blue,fill=.!80!black,mark=*}

\addlegendimage{graph_orange,fill=.!80!black,mark=triangle*}

\addlegendimage{rub_green,fill=.!80!black,mark=square*}

\end{customlegend}

\end{tikzpicture}





==> diagrams/multiscale/macrocontinuum.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%blauer punkt
\coordinate(A) at (1,1); %center left dot

\coordinate(B) at (5,1); %center right dot
\coordinate(C) at (3,1); %F test
\coordinate(D) at (3,1.7); %u test

\node[circle](AA) at (A){};
\node[circle](BB) at (B){};


\draw [fill=gray!20] (A) ellipse (0.7 and 0.7);
\fill [black] (A) ellipse (0.1 and 0.1);

%\draw (0,0) node[ellipse, minimum height=2cm,minimum width=3cm,draw] {Ellipse};

\draw [fill=gray!20] (B) ellipse (0.9 and 0.5);
\fill [black] (B) ellipse (0.1 and 0.1);


\node[circle,above left] at (A){\footnotesize $\ol{\bX}$};
\node[circle,above right] at (B){\footnotesize $\ol{\bx}$};

\node[above] at (C){\footnotesize $\ol{\bF} = \bone + \ol{\bH}$};
\node[above] at (D){\footnotesize $\ol{\bx} = \ol{\bX} + \ol{\bu}$};

\draw[out=35, in=180-35,-{Latex[length=3mm,angle'=30]},line width=0.2mm] (AA) to (BB);
\draw[out=0, in=180,-{Latex[length=3mm,angle'=30]},line width=0.2mm] (AA) to (BB);

%beschriftungen
\node (a) at (0.2,1.7){\footnotesize $\ol{\B}$};
\node (a) at (5.7,1.7){\footnotesize $\ol{\Bt}$};

\end{tikzpicture}










==> diagrams/multiscale/microcontinuum.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}

%blauer punkt
\coordinate(A) at (1,1); %center left dot

\coordinate(B) at (5,1); %center right dot
\coordinate(C) at (3,1); %F test
\coordinate(D) at (3,1.7); %u test

\node[circle](AA) at (A){};
\node[circle](BB) at (B){};


\draw [fill=gray!20] (A) ellipse (0.7 and 0.7);
\fill [black] (A) ellipse (0.1 and 0.1);

%\draw (0,0) node[ellipse, minimum height=2cm,minimum width=3cm,draw] {Ellipse};

\draw [fill=gray!20] (B) ellipse (0.9 and 0.5);
\fill [black] (B) ellipse (0.1 and 0.1);


\node[circle,above left] at (A){\footnotesize ${\bX}$};
\node[circle,above right] at (B){\footnotesize ${\bx}$};

\node[above] at (C){\footnotesize ${\bF} = \ol{\bF} + \widetilde{\bH}$};
\node[above] at (D){\footnotesize ${\bx} = \ol{\bu} + \ol{\bF}{\bX} + \widetilde{\bu}$};

\draw[out=35, in=180-35,-{Latex[length=3mm,angle'=30]},line width=0.2mm] (AA) to (BB);
\draw[out=0, in=180,-{Latex[length=3mm,angle'=30]},line width=0.2mm] (AA) to (BB);

%beschriftungen
\node (a) at (0.2,1.7){\footnotesize ${\B}$};
\node (a) at (5.7,1.7){\footnotesize ${\Bt}$};

\end{tikzpicture}










==> diagrams/multiscale/micromacro.tex <==


\tikzset{external/export next=false}
\begin{tikzpicture}  
\node (impactpic) at (0.3,1) {\includegraphics[scale=0.17]{\tikzpath/multiscale/GRK-Impact.png}};
\node (meshpic) at (3.2,2.2) {\includegraphics[scale=0.17]{\tikzpath/multiscale/fiber_mesh_small.png}};
\node (defpic) at (3.5,0.4) {\includegraphics[scale=0.17]{\tikzpath/multiscale/fiber_stress_small.png}};

%blauer punkt
\draw [black,line width=0.3mm](1.125,1.5) ellipse (.05 and .05);

%pfeil F,u
\coordinate(f1) at (1.13,1.65);
\coordinate(f2) at (3,2.7);
\draw[out=80, in=130,-{Latex[length=3mm,angle'=30]},line width=0.2mm] (f1) to (f2);
\node (a) at (0.85,2.85){\footnotesize $\ol{\bF}\!$, $\ol{\bu}$, $\ddot{\ol{\bF}}\!$, $\ddot{\ol{\bu}}$};

%pfeil P,A
\coordinate(F2) at (3,0.2);
\coordinate(F1) at (1.13,1.4);
\draw[out=-180, in=-80,-{Latex[length=3mm,angle'=30]},line width=0.2mm] (F2) to (F1);
\node (a) at (2,-0.1){\footnotesize $\ol{\bP}$, $\ol{\bbf}^{\rho}$,};
\node (a) at (1.8,-0.7){\footnotesize $\ol{\IA}^{\text{P\!,F}}$\!\!, $\,\ol{\IA}^{\text{P\!,u}}$\!\!, $\,\ol{\IA}^{\text{f\!,F}}\!$\!\!, $\,\ol{\IA}^{\text{f\!,u}}$};

%pfeil solve equilibrium
\coordinate(ff1) at (4.1,2.1);
\coordinate(ff2) at (4.2,0.3);
\draw[out=-10, in=20,-{Latex[length=3mm,angle'=30]},line width=0.2mm] (ff1) to (ff2);
\node (a) at (5.85,1.2)[rotate=-90]{\parbox[b][2cm][b]{5cm}{\footnotesize \centering solve equilibrium,\\apply constraints}};

%beschriftungen
%\node (a) at (-0.2,2){\footnotesize $\ol{\B}$};
\node (a) at (4.2,2.4){\footnotesize $\B$};
\node (a) at (4.0,-0.5){\footnotesize $\Bt$};
\node (a) at (0.55,3.7){\small {Macroscale}};
\node (a) at (3.3,3.7){\small {Microscale}};

%lmacro
\draw (-1.2,-0.3)--(-1.2,2.3)node[pos=.15,right]{\footnotesize $l_{\,\text{macro}}$};

\draw (-1.3,-0.2)--(-1.1,-0.2);
\draw (-1.275,-0.275)--(-1.125,-0.125);

\draw (-1.3,2.2)--(-1.11,2.2);
\draw (-1.275,2.125)--(-1.125,2.275);

%lmicro
\node (b) at (3.26,3.16)[fill=black,circle,minimum size=0mm,inner sep=0mm,opacity=0]{};
\node (c) at (3.96,2.9)[fill=black,circle,minimum size=0mm,inner sep=0mm,opacity=0]{};

\draw (b)-- ++(-0.085,0.032);
\draw (b)--(c) node[pos=.6,above right]{\footnotesize $l_{\,\text{micro}}$};
\draw (c)-- ++(0.085,-0.032);

\draw (b)-- ++(0,0.1);
\draw (b)-- ++(0,-0.1);
\draw (b)-- ++(0.085,0.05);
\draw (b)-- ++(-0.085,-0.05);

\draw (c)-- ++(0,0.1);
\draw (c)-- ++(0,-0.1);
\draw (c)-- ++(0.085,0.05);
\draw (c)-- ++(-0.085,-0.05);

\end{tikzpicture}










==> figures/figure_DNS.tex <==
 
		\tikzset{external/export next=false}
		\begin{tikzpicture}  
	%	\fontsize{9}{18}\selectfont
		\def\colorA{white}; % material color 1
		\def\colorB{gray};  % material color 2
		\def\colorC{black}; %arrow etc
		
		\foreach \x in {0,2,4} {
		    \draw [fill=colorA!50,colorA!50] (3+\x,0) rectangle (4+\x,1);
		    \draw [fill=colorB!50,colorB!50] (4+\x,0) rectangle (5+\x,1);};
		\draw (0.5,1)--(0,1)--(0,0)--(0.5,0.);
		\draw[dashed] (0.5,0)--(2.5,0);
		\draw[dashed] (0.5,1)--(2.5,1);
		\draw (2.5,0)--(9.5,0);
		\draw (2.5,1)--(9.5,1);
		\draw[dashed] (9.5,0)--(11.5,0);
		\draw[dashed] (9.5,1)--(11.5,1);
		\draw (11.5,1)--(12,1)--(12,0)--(11.5,0.);
		%phases
		\foreach \x in {0,...,6}
			\draw (\x+3,0)--(\x+3,1);		
		%small elements
		\foreach \x in {9,...,23}
			\draw (\x*0.25+3,0)--(\x*0.25+3,1);		
		%boundary
		\foreach \x in {0,...,5}
			\draw [line width=.3mm,\colorC] (-0.2,\x*.2-0.1)--(0,\x*.2);		
		\draw[line width=.3mm,\colorC]  (0,-0.2)--(0,1.2);
			
		\def\D{-0.7}; %arrow etc
		%line L
		\draw (-0.2,\D)--(12.2,\D)node[right]{\footnotesize  $\displaystyle  {L}$};
		\def\Px{0.0} %Ponitx
		\def\Py{\D} %Ponitx		
			\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
			\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
		\def\Px{12.0} %Ponitx
		\def\Py{\D} %Ponitx		
		\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
		\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
		
		%line l material
		\draw (4-0.2,-.3)--(5.2,-.3)node[right]{\footnotesize  $\displaystyle l_{\text{M}}$};
		
		\def\Px{4.0} %Ponitx
		\def\Py{-.3} %Ponitx		
		\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
		\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
		\def\Px{5.0} %Ponitx
		\def\Py{-.3} %Ponitx		
		\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
		\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
		
		
		%line l element
		\draw (7.25-0.2,-.3)--(7.5+.2,-.3)node[right]{\footnotesize  $\displaystyle l_{\text{E}}$};
		\def\Px{7.25} %Ponitx
		\def\Py{-.3} %Ponitx		
		\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
		\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
		\def\Px{7.5} %Ponitx
		\def\Py{-.3} %Ponitx		
		\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
		\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
			\draw[-latex,line width=1mm, \colorC]   (12.7,.5) to (12,.5)   ;
			\node at (13.2,.5) {\footnotesize  $\displaystyle {\ol{u}(t)}$};					
			
			
			\node at (3.5,.5) {\footnotesize  $\displaystyle E_1, \rho_1$};					
			\node at (4.5,.5) {\footnotesize  $\displaystyle E_2, \rho_2$};								
			\node at (0,1.5)[right]{Direct Numerical Simulation (DNS)};												
			\node at (-0.6,1.5)[right]{(a)};					
		\end{tikzpicture}
		

==> figures/figure_FE2.tex <==

		\tikzset{external/export next=false}
			\begin{tikzpicture}  
			\def\colorA{white};
			\def\colorB{gray};
			\def\colorC{black};
			
			\draw (0,0)--(0.5,0.);
			\draw[dashed] (0.5,0)--(2.5,0);
			\draw (2.5,0)--(9.5,0);
			\draw[dashed] (9.5,0)--(11.5,0);
			\draw(12,0)--(11.5,0.);
			%phases
			\foreach \x in {1,...,3}			
			\draw (\x*3,-0.2)--(\x*3,0.2);
			\draw[line width=.3mm,\colorC] (12,-0.2)--(12,0.2);
			%boundary		
			
			\foreach \x in {-1,...,1}
			\draw [line width=.3mm,\colorC] (-0.2,\x*.2-0.1)--(0,\x*.2);		
			
			\draw[line width=.3mm,\colorC]  (0,-0.4)--(0,0.4);
			
			%line l material
			\draw (3-0.2,-.5)--(6+0.2,-.5)node[pos=.5,below]{\footnotesize  $\displaystyle l_{\ol{\text{E}}}$};
			
			\def\Px{3} %Ponitx
			\def\Py{-.5} %Ponitx		
			\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
			\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
			
			\def\Px{6} %Ponitx
			\def\Py{-.5} %Ponitx		
			\draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
			\draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
			%gp x
			\foreach \x in {3.63, 5.37, 6.63, 8.37}{
				\draw (\x+0.2,-.2)--(\x-0.2,0.2);
				\draw (\x-0.2,-.2)--(\x+0.2,0.2);};
			
			%rve
			\def\l{4.8} %Ponitx
			\def\h{0.3} %Ponitx
			\def\d{0.5}
			\def\D{0.3}
			
			\foreach \x in {8.37}{		
			%color boxes
			\draw [fill=colorB!50,colorB!50] (\x-\l/4,-\h-\d) rectangle (\x-\l/8,-\d);
			\draw [fill=colorB!50,colorB!50] (\x+\l/4,-\h-\d) rectangle (\x+\l/8,-\d);
			\draw [fill=colorA!50,colorA!50] (\x-\l/8,-\h-\d) rectangle (\x+\l/8,-\d);		
				
				\draw (\x-0.2,-0.1)--(\x-\l/4,-\d);
				\draw (\x+.2,-0.1)--(\x+\l/4,-\d);
				%horizontal
		    \draw (\x+\l/4,-\d)--(\x-\l/4,-\d);
			    \draw (\x+\l/4,-\h-\d)--(\x-\l/4,-\h-\d);
			
		   \foreach \y in {0,1,...,8}
	       \draw (\y*\l/16+\x-\l/4,-\d)--(\y*\l/16+\x-\l/4,-\h-\d);	
			       
			    \node at (\x+\l/4+1.2,-\d-\h/2) {\footnotesize example RVE};		
			    \node at (\x,0.5) {\footnotesize Integration Point};		
			    
			    
			    %line l element
			    \draw (\x-\l/16-0.2,-\d-\h-\D)--(\x+.2,-\d-\h-\D)node[right]{\footnotesize  $\displaystyle l_{\text{E}}$};
			    \def\Px{\x-\l/16} %Ponitx
			    \def\Py{-\d-\h-\D} %Ponitx		
			    \draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
			    \draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
			    \def\Px{\x} %Ponitx
			    \def\Py{-\d-\h-\D} %Ponitx		
			    \draw (\Px,\Py-0.1)--(\Px,\Py+0.1);
			    \draw (\Px-0.075,\Py-0.075)--(\Px+0.075,\Py+0.075);
			    
			    
			    
			};
			\draw[-latex,line width=1mm, \colorC]   (12.7,.0) to (12,.0)   ;
			\node at (13.1,0) {\footnotesize  $\displaystyle {\ol{u}(t)}$};						
			\node at (0,0.7)[right]{Multiscale Simulation};																
			\node at (-0.6,0.7)[right]{(b)};					
			\end{tikzpicture}

==> figures/figure_unitcells2.tex <==
\setlength{\unitlength}{1 cm} 
\begin{picture}(14,2.5)

\put(  0,0.3){
\put(  2,2){Unit Cell Type A}
\put(  9,2){Unit Cell Type B}
\put( 0,0){
	\tikzset{external/export next=false}	
	\begin{tikzpicture}
	\drawRVE{1}{0.5}{0.4}{35}{0.6}{0.3}{orange}{blue}
	\end{tikzpicture}
}
\put( 1.5,0){
\tikzset{external/export next=false}	
\begin{tikzpicture}
\drawRVE{3}{0.5}{0.4}{35}{0.6}{0.3}{orange}{blue}
\end{tikzpicture}
}
\put( 3,0){
\tikzset{external/export next=false}	
\begin{tikzpicture}
\drawRVE{5}{0.5}{0.4}{35}{0.6}{0.3}{orange}{blue}
\end{tikzpicture}
}
\put( 4.5,0){
	\tikzset{external/export next=false}	
	\begin{tikzpicture}
	\drawRVE{7}{0.5}{0.4}{35}{0.6}{0.3}{orange}{blue}
	\end{tikzpicture}
}

\put( 7,0){
	\tikzset{external/export next=false}	
	\begin{tikzpicture}
	\drawRVE{1}{0.5}{0.4}{35}{0.6}{0.3}{blue}{orange}
	\end{tikzpicture}
}
\put( 8.5,0){
	\tikzset{external/export next=false}	
	\begin{tikzpicture}
	\drawRVE{3}{0.5}{0.4}{35}{0.6}{0.3}{blue}{orange}
	\end{tikzpicture}
}
\put( 10,0){
	\tikzset{external/export next=false}	
	\begin{tikzpicture}
	\drawRVE{5}{0.5}{0.4}{35}{0.6}{0.3}{blue}{orange}
	\end{tikzpicture}
}
\put( 11.5,0){
	\tikzset{external/export next=false}	
	\begin{tikzpicture}
	\drawRVE{7}{0.5}{0.4}{35}{0.6}{0.3}{blue}{orange}
	\end{tikzpicture}
}
}
\end{picture}
